Beyond Accuracy: Evaluating the Reasoning Behavior of Large Language Models -- A Survey

Large language models (LLMs) have recently shown impressive performance on tasks involving reasoning, leading to a lively debate on whether these models possess reasoning capabilities similar to humans. However, despite these successes, the depth of LLMs' reasoning abilities remains uncertain. This uncertainty partly stems from the predominant focus on task performance, measured through shallow accuracy metrics, rather than a thorough investigation of the models' reasoning behavior. This paper seeks to address this gap by providing a comprehensive review of studies that go beyond task accuracy, offering deeper insights into the models' reasoning processes. Furthermore, we survey prevalent methodologies to evaluate the reasoning behavior of LLMs, emphasizing current trends and efforts towards more nuanced reasoning analyses. Our review suggests that LLMs tend to rely on surface-level patterns and correlations in their training data, rather than on sophisticated reasoning abilities. Additionally, we identify the need for further research that delineates the key differences between human and LLM-based reasoning. Through this survey, we aim to shed light on the complex reasoning processes within LLMs.

==> imgs/tikz/reasoning_task_overview.tex <==
\begin{tikzpicture}
    % Center Image
    \node (A) at (0,0) {\includegraphics[width=0.2\textwidth]{imgs/icons/brain.pdf}}; 
    \node [below=of A, align=center, yshift=1.2cm] (label) {Reasoning Tasks};

    % Text Boxes
    \node[draw, rounded corners, fill=lightblue, align=center, left=0.5cm of A, font=\small] (leftBox) {Core\\Reasoning Tasks};
    \node[draw, rounded corners, fill=lightblue, align=center, right=0.5cm of A, font=\small] (rightBox) {Integrated\\Reasoning Tasks};

    % Images to the left
    \node[above=of leftBox, xshift=0.5cm, yshift=0.2cm] (logic) {\includegraphics[width=0.1\textwidth]{imgs/icons/logical_reasoning_task.pdf}};
    \node[below=of logic, align=center, yshift=1.2cm, font=\small] {Logical\\Reasoning Task};

    \node[above=of leftBox, xshift=-2.0cm, yshift=-0.2cm] (math) {\includegraphics[width=0.1\textwidth]{imgs/icons/mathematical_reasoning_task.pdf}};
    \node[below=of math, align=center, yshift=1.2cm, font=\small] {Mathematical\\Reasoning Task};

    \node[below=of leftBox, xshift=-0.3cm, yshift=0.8cm] (causality) {\includegraphics[width=0.1\textwidth]{imgs/icons/causal_reasoning_task.pdf}};
    \node[below=of causality, align=center, yshift=1.2cm, font=\small] {Causal\\Reasoning Task};
    
    % Additional Images to the right
    \node[above=of rightBox, xshift=-0.5cm, yshift=0.2cm] (commonsense) {\includegraphics[width=0.1\textwidth]{imgs/icons/commonsense_reasoning.pdf}};
    \node[below=of commonsense, align=center, yshift=1.2cm, font=\small] {Commonsense\\Reasoning Task};

    \node[above=of rightBox, xshift=2.0cm, yshift=-0.2cm] (science) {\includegraphics[width=0.1\textwidth]{imgs/icons/scientific_reasoning_task.pdf}};
    \node[below=of science, align=center, yshift=1.2cm, font=\small] {Scientific\\Reasoning Task};

    \node[below=of rightBox, xshift=0.3cm, yshift=0.8cm] (social) {\includegraphics[width=0.1\textwidth]{imgs/icons/social_reasoning.pdf}};
    \node[below=of social, align=center, yshift=1.2cm, font=\small] {Social\\Reasoning Task};

    % Dots
    \node[below=of leftBox, xshift=-2.0cm, yshift=0.6cm] (dots_left) {\includegraphics[width=0.03\textwidth]{imgs/icons/dots.pdf}};
    \node[below=of rightBox, xshift=2.0cm, yshift=0.6cm] (dots_right) {\includegraphics[width=0.03\textwidth]{imgs/icons/dots.pdf}};
    
    % Arrows
    \coordinate (StartLeft) at ($(A.west)!-0.4cm!(leftBox.east)$);
    \coordinate (StartRight) at ($(A.east)!-0.4cm!(rightBox.west)$);
    
    \coordinate (EndLeft) at ($(leftBox.east)!0.2cm!(A.west)$);
    \coordinate (EndRight) at ($(rightBox.west)!0.2cm!(A.east)$);
    
    \draw[-Stealth] (StartLeft) -- (EndLeft);
    \draw[-Stealth] (StartRight) -- (EndRight);

    % Bottom Images with \tiny text
    \node[below=of A, yshift=-0.7cm, xshift=-0.45\textwidth] (a) {\includegraphics[width=0.05\textwidth]{imgs/icons/logical_reasoning.pdf}};
    \node[right=of a, xshift=-1.0cm, align=left, font=\tiny] {Logical\\Reasoning Ability};
    
    \node[below=of A, yshift=-0.7cm, xshift=-0.2\textwidth] (b) {\includegraphics[width=0.05\textwidth]{imgs/icons/mathematical_reasoning.pdf}};
    \node[right=of b, xshift=-1.0cm, align=left, font=\tiny] {Mathematical\\Reasoning Ability};
    
    \node[below=of A, yshift=-0.85cm, xshift=0.05\textwidth] (c) {\includegraphics[width=0.05\textwidth]{imgs/icons/causal_reasoning.pdf}};
    \node[right=of c, xshift=-1.0cm, align=left, font=\tiny] {Causal\\Reasoning Ability};
    
    \node[below=of A, yshift=-0.7cm, xshift=0.3\textwidth] (d) {\includegraphics[width=0.05\textwidth]{imgs/icons/temporal_reasoning.pdf}};
    \node[right=of d, xshift=-1.0cm, align=left, font=\tiny] {Temporal\\Reasoning Ability};
    
\end{tikzpicture}

==> imgs/tikz/taxonomy_evaluation_methods.tex <==
\resizebox{\linewidth}{!}{
        \begin{forest}
            forked edges,
            for tree={
                grow=east,
                reversed=true,
                anchor=base west,
                parent anchor=east,
                child anchor=west,
                base=left,
                font=\tiny,
                rectangle,
                draw=orange,
                rounded corners,
                align=left,
                minimum width=4em,
                edge+={darkgray, line width=1pt},
                s sep=3pt,
                inner xsep=2pt,
                inner ysep=3pt,
                ver/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center},
                last level/.style={fill=orange!2}, % Define style for last level
            },
            where level=1{text width=6.0em,font=\tiny,}{},
            where level=2{text width=7.0em,font=\tiny,}{},
            where level=3{last level, text width=19em,font=\tiny,}{},
            [
                Evaluation Methods, ver
                [
                    Conclusion-Based\\Evaluation (\S \ref{subsec:conclusion_based_eval})
                    [
                        Output\\Distribution Analysis
                        [
                        \textbf{Model Preference}~\cite{itzhak2023instructed, stolfo-etal-2023-causal};\\
                        \textbf{Model Confidence}~\cite{dasgupta2023language, frohberg-binder-2022-crass};
                        ]
                    ]
                    [
                        Error Analysis
                        [
                        \textbf{Conceptual Errors}~\cite{sanyal-etal-2022-robustlr, wan2024};\\
                        \textbf{Context Sensitivity}~\cite{wu2023reasoning, razeghi-etal-2022-impact};\\
                        \textbf{Cognitive Biases}~\cite{dasgupta2023language, eisape2023systematic};\\
                        \textbf{Inverse Scaling}~\cite{mckenzie2023inverse};
                        ]
                    ]
                    [
                        Dynamic Benchmarks
                        [
                        \textbf{Functional Benchmarks}~\cite{srivastava2024functional};
                        ]
                    ]
                ]
                [
                    Rationale-Based\\Evaluation (\S \ref{subsec:rationale_based_eval})
                    [
                        Structured Parsing
                        [
                        {
                        \textbf{FOL Conversion}~\cite{SaparovHe2023, saparov2023testing};\\ % saparov2023testing
                        \textbf{Computational Graphs}~\cite{NEURIPS2023_deb3c281};\\
                        \textbf{FAC$^2$E}~\cite{wang2024fac2e};\\
                        \textbf{Causal Graphs}~\cite{willig2022can, ze_causal_parrots};
                        }
                        ]
                    ]
                    [
                        Interpretable\\Quantitative Metrics
                        [
                        {
                        \textbf{ROSCOE}~\cite{golovneva2023roscoe, jin2023cladder};\\
                        \textbf{RECEVAL}~\cite{prasad-etal-2023-receval};
                        }
                        ]
                    ]
                    [
                        Qualitative Inspection
                        [
                        {
                        \textbf{Human Evaluation}~\cite{collins2022structured, mondorf2024comparing};\\
                        \textbf{Diagnostic Agents}~\cite{huang2024clomo};
                        }
                        ]
                    ]
                ]
                [
                    Interactive\\Evaluation (\S \ref{subsec:interactive_eval})
                    [
                        Adaptive Evaluation
                        [
                        \textbf{Computerized Adaptive Testing}~\cite{zhuang2023efficiently};
                        ]
                    ]
                    [
                        Dialectic Evaluation
                        [
                        {
                        \textbf{Belief Defense}~\cite{wang-etal-2023-chatgpt-defend};\\
                        \textbf{Game-Theoretic Analysis}~\cite{bertolazzi-etal-2023-chatgpts};\\
                        }
                        ]
                    ]
                ]
                [
                    Mechanistic\\Evaluation (\S \ref{subsec:mechanistic_eval}), for tree={ % Apply the 'last level' style to this branch
                    if level=2{last level, text width=27.5em, font=\tiny}{}, % Adjust here for Mechanistic Evaluation
                    }
                    [
                        {
                            \textbf{Layer-Wise Probing}~\cite{pirozelli2023assessing, chen2024bigger, dutta2024think};\\
                            \textbf{Attention Pattern Analysis}~\cite{hou-etal-2023-towards};\\
                            \textbf{Activation Patching}~\cite{dutta2024think};
                        }
                    ]
                ]
            ]
        \end{forest}
    }
